Parity Symmetry in QED3

Schwinger-Dyson equations are used to study spontaneous chiral and parity symmetry breaking of three dimensional quantum electrodynamics with two-component fermions. This theory admits a topological photon mass that explicitly breaks parity symmetry and generates a fermion mass. We show that the pattern of symmetry breaking maintains parity but breaks chiral symmetry. We also find that chiral symmetry is restored at a critical number of fermion flavours in our truncation scheme. The Coleman-Hill theorem is used to demonstrate that the results are reasonably accurate.

==> Pi2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Pi2}%  CANNOT RESCALE!
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,2725){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,3800){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,4875){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2200,5950){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(2200,7025){\makebox(0,0)[r]{\strut{} 1.6}}%
\put(2200,8100){\makebox(0,0)[r]{\strut{} 1.8}}%
\put(2200,9175){\makebox(0,0)[r]{\strut{} 2}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 2.2}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4925,1100){\makebox(0,0){\strut{} 1}}%
\put(7375,1100){\makebox(0,0){\strut{} 2}}%
\put(9825,1100){\makebox(0,0){\strut{} 3}}%
\put(12275,1100){\makebox(0,0){\strut{} 4}}%
\put(14725,1100){\makebox(0,0){\strut{} 5}}%
\put(17175,1100){\makebox(0,0){\strut{} 6}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\tilde\Pi(0)$}}}%
\put(9825,275){\makebox(0,0){\strut{}$N_f$}}%
\end{picture}%
\endgroup
\endinput

